Unbiased Online Recurrent Optimization

The novel Unbiased Online Recurrent Optimization (UORO) algorithm allows for online learning of general recurrent computational graphs such as recurrent network models. It works in a streaming fashion and avoids backtracking through past activations and inputs. UORO is computationally as costly as Truncated Backpropagation Through Time (truncated BPTT), a widespread algorithm for online learning of recurrent networks. UORO is a modification of NoBackTrack that bypasses the need for model sparsity and makes implementation easy in current deep learning frameworks, even for complex models. Like NoBackTrack, UORO provides unbiased gradient estimates; unbiasedness is the core hypothesis in stochastic gradient descent theory, without which convergence to a local optimum is not guaranteed. On the contrary, truncated BPTT does not provide this property, leading to possible divergence. On synthetic tasks where truncated BPTT is shown to diverge, UORO converges. For instance, when a parameter has a positive short-term but negative long-term influence, truncated BPTT diverges unless the truncation span is very significantly longer than the intrinsic temporal range of the interactions, while UORO performs well thanks to the unbiasedness of its gradients.

==> anbn1-arxiv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1173){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1844){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2514){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,3185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,3855){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,4526){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,5196){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,5867){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,6537){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$100$}}%
      \put(2378,484){\makebox(0,0){\strut{}$1000$}}%
      \put(3810,484){\makebox(0,0){\strut{}$10000$}}%
      \put(5241,484){\makebox(0,0){\strut{}$100000$}}%
      \put(6673,484){\makebox(0,0){\strut{}$1\times10^{6}$}}%
      \put(8105,484){\makebox(0,0){\strut{}$1\times10^{7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3620){\rotatebox{-270}{\makebox(0,0){\strut{}Average log-loss (bits per character)}}}%
      \put(4525,154){\makebox(0,0){\strut{}Epoch}}%
      \csname LTb\endcsname%
      \put(7118,6364){\makebox(0,0)[r]{\strut{}UORO, GRU}}%
      \csname LTb\endcsname%
      \put(7118,6144){\makebox(0,0)[r]{\strut{}UORO, LSTM}}%
      \csname LTb\endcsname%
      \put(7118,5924){\makebox(0,0)[r]{\strut{}16-truncated BPTT, GRU}}%
      \csname LTb\endcsname%
      \put(7118,5704){\makebox(0,0)[r]{\strut{}16-truncated BPTT, LSTM}}%
      \csname LTb\endcsname%
      \put(7118,5484){\makebox(0,0)[r]{\strut{}True entropy rate}}%
      \csname LTb\endcsname%
      \put(7118,5264){\makebox(0,0)[r]{\strut{}Entropy rate no memory}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{anbn1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> anbn2-arxiv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1173){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1844){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2514){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,3185){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,3855){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,4526){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,5196){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,5867){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,6537){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$100$}}%
      \put(2378,484){\makebox(0,0){\strut{}$1000$}}%
      \put(3810,484){\makebox(0,0){\strut{}$10000$}}%
      \put(5241,484){\makebox(0,0){\strut{}$100000$}}%
      \put(6673,484){\makebox(0,0){\strut{}$1\times10^{6}$}}%
      \put(8105,484){\makebox(0,0){\strut{}$1\times10^{7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3620){\rotatebox{-270}{\makebox(0,0){\strut{}Average log-loss (bits per character)}}}%
      \put(4525,154){\makebox(0,0){\strut{}Epoch}}%
      \csname LTb\endcsname%
      \put(7118,6364){\makebox(0,0)[r]{\strut{}UORO, GRU}}%
      \csname LTb\endcsname%
      \put(7118,6144){\makebox(0,0)[r]{\strut{}Memory-2 UORO, GRU}}%
      \csname LTb\endcsname%
      \put(7118,5924){\makebox(0,0)[r]{\strut{}Memory-16 UORO, GRU}}%
      \csname LTb\endcsname%
      \put(7118,5704){\makebox(0,0)[r]{\strut{}1-truncated BPTT, GRU}}%
      \csname LTb\endcsname%
      \put(7118,5484){\makebox(0,0)[r]{\strut{}2-truncated BPTT, GRU}}%
      \csname LTb\endcsname%
      \put(7118,5264){\makebox(0,0)[r]{\strut{}16-truncated BPTT, GRU}}%
      \csname LTb\endcsname%
      \put(7118,5044){\makebox(0,0)[r]{\strut{}True entropy rate}}%
      \csname LTb\endcsname%
      \put(7118,4824){\makebox(0,0)[r]{\strut{}Entropy rate no memory}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{anbn2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bptt-f-arxiv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1606,704){\makebox(0,0)[r]{\strut{}$1\times10^{-12}$}}%
      \put(1606,1352){\makebox(0,0)[r]{\strut{}$1\times10^{-10}$}}%
      \put(1606,2000){\makebox(0,0)[r]{\strut{}$1\times10^{-8}$}}%
      \put(1606,2648){\makebox(0,0)[r]{\strut{}$1\times10^{-6}$}}%
      \put(1606,3296){\makebox(0,0)[r]{\strut{}$1\times10^{-4}$}}%
      \put(1606,3945){\makebox(0,0)[r]{\strut{}$1\times10^{-2}$}}%
      \put(1606,4593){\makebox(0,0)[r]{\strut{}$1\times10^{0}$}}%
      \put(1606,5241){\makebox(0,0)[r]{\strut{}$1\times10^{2}$}}%
      \put(1606,5889){\makebox(0,0)[r]{\strut{}$1\times10^{4}$}}%
      \put(1606,6537){\makebox(0,0)[r]{\strut{}$1\times10^{6}$}}%
      \put(1738,484){\makebox(0,0){\strut{}$0$}}%
      \put(3011,484){\makebox(0,0){\strut{}$20000$}}%
      \put(4285,484){\makebox(0,0){\strut{}$40000$}}%
      \put(5558,484){\makebox(0,0){\strut{}$60000$}}%
      \put(6832,484){\makebox(0,0){\strut{}$80000$}}%
      \put(8105,484){\makebox(0,0){\strut{}$100000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3620){\rotatebox{-270}{\makebox(0,0){\strut{}Loss}}}%
      \put(4921,154){\makebox(0,0){\strut{}Epoch}}%
      \csname LTb\endcsname%
      \put(4246,1757){\makebox(0,0)[r]{\strut{}UORO}}%
      \csname LTb\endcsname%
      \put(4246,1537){\makebox(0,0)[r]{\strut{}$1$-truncated BPTT}}%
      \csname LTb\endcsname%
      \put(4246,1317){\makebox(0,0)[r]{\strut{}$10$-truncated BPTT}}%
      \csname LTb\endcsname%
      \put(4246,1097){\makebox(0,0)[r]{\strut{}$100$-truncated BPTT}}%
      \csname LTb\endcsname%
      \put(4246,877){\makebox(0,0)[r]{\strut{}$200$-truncated BPTT}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bptt-f}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> distant-bracket-arxiv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1125){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(814,1726){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(814,2328){\makebox(0,0)[r]{\strut{}$1.9$}}%
      \put(814,2929){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,3530){\makebox(0,0)[r]{\strut{}$2.1$}}%
      \put(814,4132){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \put(814,4733){\makebox(0,0)[r]{\strut{}$2.3$}}%
      \put(814,5334){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(814,5936){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,6537){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(946,484){\makebox(0,0){\strut{}$10000$}}%
      \put(3332,484){\makebox(0,0){\strut{}$100000$}}%
      \put(5719,484){\makebox(0,0){\strut{}$1\times10^{6}$}}%
      \put(8105,484){\makebox(0,0){\strut{}$1\times10^{7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3620){\rotatebox{-270}{\makebox(0,0){\strut{}Average log-loss (bits per character)}}}%
      \put(4525,154){\makebox(0,0){\strut{}Epoch}}%
      \csname LTb\endcsname%
      \put(7118,6364){\makebox(0,0)[r]{\strut{}UORO, GRU}}%
      \csname LTb\endcsname%
      \put(7118,6144){\makebox(0,0)[r]{\strut{}$4$-truncated BPTT, GRU}}%
      \csname LTb\endcsname%
      \put(7118,5924){\makebox(0,0)[r]{\strut{}$4$-truncated BPTT, LSTM}}%
      \csname LTb\endcsname%
      \put(7118,5704){\makebox(0,0)[r]{\strut{}UORO, LSTM}}%
      \csname LTb\endcsname%
      \put(7118,5484){\makebox(0,0)[r]{\strut{}True entropy rate}}%
      \csname LTb\endcsname%
      \put(7118,5264){\makebox(0,0)[r]{\strut{}Entropy rate no memory}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{distant-bracket}}%
    \gplfronttext
  \end{picture}%
\endgroup

